Configuration Space Singularities of The Delta Manipulator

We investigate the configuration space of the Delta-Manipulator, identify 24 points in the configuration space, where the Jacobian of the Constraint Equations looses rank and show, that these are not manifold points of the Real Algebraic Set, which is defined by the Constraint Equations.

==> delta.tex <==
% Sketch output, version 0.3 (build 7d, Sun Mar 20 14:11:05 2016)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[line join=round]
\draw(1.349,-.156)--(1.327,-.156)--(1.307,-.151)--(1.289,-.141)--(1.274,-.127)--(1.263,-.11)--(1.257,-.09)--(1.255,-.067)--(1.257,-.044)--(1.264,-.02)--(1.275,.003)--(1.29,.025)--(1.308,.044)--(1.329,.06)--(1.351,.072)--(1.374,.08)--(1.396,.083)--(1.418,.081)--(1.437,.074)--(1.454,.063)--(1.467,.048);
\draw(-1.255,-.068)--(-1.256,-.053)--(-1.259,-.038)--(-1.263,-.022)--(-1.27,-.007)--(-1.278,.008)--(-1.288,.022)--(-1.299,.035)--(-1.312,.047)--(-1.325,.057)--(-1.339,.066)--(-1.354,.073)--(-1.369,.078)--(-1.383,.081)--(-1.398,.083)--(-1.412,.082)--(-1.426,.079)--(-1.438,.074)--(-1.449,.067)--(-1.459,.058)--(-1.467,.048);
\draw(1.982,-.377)--(1.456,.061);
\draw(-1.982,-.377)--(-1.456,.061);
\draw(-1.754,-.53)--(-1.281,-.135);
\draw(1.754,-.53)--(1.281,-.135);
\filldraw[fill=white](1.737,-.413)--(1.299,-.047)--(-1.299,-.047)--(-1.737,-.413)--(-.438,-1.497)--(.438,-1.497)--cycle;
\draw(-1.683,-.155)--(-2.202,1.432);
\draw(1.683,-.155)--(2.202,1.432);
\draw(-1.518,-.23)--(-.152,-.695);
\draw(2.008,-.444)--(2.003,-.481)--(1.986,-.518)--(1.961,-.55)--(1.93,-.575)--(1.894,-.591)--(1.859,-.595)--(1.827,-.587)--(1.802,-.569)--(1.786,-.541)--(1.781,-.507)--(1.786,-.47)--(1.802,-.434)--(1.827,-.401)--(1.859,-.376)--(1.894,-.36)--(1.93,-.356)--(1.961,-.364)--(1.986,-.382)--(2.003,-.41)--(2.008,-.444);
\draw(-2.008,-.444)--(-2.003,-.481)--(-1.986,-.518)--(-1.961,-.55)--(-1.93,-.575)--(-1.894,-.591)--(-1.859,-.595)--(-1.827,-.587)--(-1.802,-.569)--(-1.786,-.541)--(-1.781,-.507)--(-1.786,-.47)--(-1.802,-.434)--(-1.827,-.401)--(-1.859,-.376)--(-1.894,-.36)--(-1.93,-.356)--(-1.961,-.364)--(-1.986,-.382)--(-2.003,-.41)--(-2.008,-.444);
\draw(-1.807,-.574)--(-1.754,-.53);
\draw(1.807,-.574)--(1.754,-.53);
\draw(-2.071,1.542)--(-2.334,1.323);
\draw(-2.071,1.542)--(-.703,2.357);
\filldraw[color=black,fill=white](-2.071,1.542) circle (2.5pt);
\draw(2.334,1.323)--(2.071,1.542);
\draw(2.071,1.542)--(.703,2.357);
\filldraw[color=black,fill=white](2.071,1.542) circle (2.5pt);
\filldraw[fill=white](-1.737,-.528)--(-.438,-1.612)--(-.438,-1.497)--(-1.737,-.413)--cycle;
\filldraw[fill=white](.438,-1.612)--(1.737,-.528)--(1.737,-.413)--(.438,-1.497)--cycle;
\draw(2.334,1.323)--(.966,2.1);
\filldraw[color=black,fill=white](2.334,1.323) circle (2.5pt);
\filldraw[color=black,fill=white](-2.334,1.323) circle (2.5pt);
\draw(-2.334,1.323)--(-.966,2.1);
\filldraw(-.152,-.695) circle (1.5pt);
\filldraw[color=black,fill=white](-.703,2.357) circle (2.5pt);
\filldraw[color=black,fill=white](.703,2.357) circle (2.5pt);
\filldraw[fill=white](.966,2.157)--(.703,2.377)--(-.703,2.377)--(-.966,2.157)--(-.263,1.57)--(.263,1.57)--cycle;
\draw(-.835,2.267)--(0,2.035);
\filldraw[fill=white](.263,1.455)--(.966,2.042)--(.966,2.157)--(.263,1.57)--cycle;
\filldraw[fill=white](-.966,2.042)--(-.263,1.455)--(-.263,1.57)--(-.966,2.157)--cycle;
\filldraw[color=black,fill=white](-.966,2.1) circle (2.5pt);
\filldraw[color=black,fill=white](.966,2.1) circle (2.5pt);
\filldraw[fill=white](-.438,-1.612)--(.438,-1.612)--(.438,-1.497)--(-.438,-1.497)--cycle;
\filldraw(0,2.035) circle (1.5pt);
\filldraw[fill=white](.526,-1.503)--(-.526,-1.503)--(-.526,-1.742)--(.526,-1.742)--cycle;
\draw(0,-1.56)--(0,-.406);
\filldraw[fill=white](-.263,1.455)--(.263,1.455)--(.263,1.57)--(-.263,1.57)--cycle;
\draw(-.263,-.406)--(-.263,1.512);
\draw(.263,-.406)--(.263,1.512);
\draw(-.263,-.406)--(.263,-.406);+
\filldraw[color=black,fill=white](.263,1.512) circle (2.5pt);
\filldraw[color=black,fill=white](-.263,1.512) circle (2.5pt);
\filldraw[color=black,fill=white](.263,-.406) circle (2.5pt);
\filldraw[color=black,fill=white](-.263,-.406) circle (2.5pt);
\node[anchor=west] at (0,2.035) {\scriptsize{$P$}};
\node[anchor=north, yshift=1.1pt] at (-.417,2.151) {\scriptsize{$r_2$}};
\node[anchor=north, yshift=0.7pt] at (-.835,-.462) {\scriptsize{$r_1$}};
\node[anchor=east, xshift=1pt] at (1.943,.639) {\scriptsize{$a$}};
\node[anchor=south,yshift=2pt] at (1.519,1.792) {\scriptsize{$b$}};
\end{tikzpicture}% End sketch output

